Cloud-Cluster Architecture for Detection in Intermittently Connected Sensor Networks

We consider a centralized detection problem where sensors experience noisy measurements and intermittent connectivity to a centralized fusion center. The sensors collaborate locally within predefined sensor clusters and fuse their noisy sensor data to reach a common local estimate of the detected event in each cluster. The connectivity of each sensor cluster is intermittent and depends on the available communication opportunities of the sensors to the fusion center. Upon receiving the estimates from all the connected sensor clusters the fusion center fuses the received estimates to make a final determination regarding the occurrence of the event across the deployment area. We refer to this hybrid communication scheme as a \emph{cloud-cluster} architecture. We propose a method for optimizing the decision rule for each cluster and analyzing the expected detection performance resulting from our hybrid scheme. Our method is tractable and addresses the high computational complexity caused by heterogeneous sensors' and clusters' detection quality, heterogeneity in their communication opportunities, and non-convexity of the loss function. Our analysis shows that clustering the sensors provides resilience to noise in the case of low sensor communication probability with the cloud. For larger clusters, a steep improvement in detection performance is possible even for a low communication probability by using our cloud-cluster architecture.

==> system_setup_cloud.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{graphicx}
%\usetikzlibrary{shapes.multipart}
%\usetikzlibrary{shapes.symbols}



%\usepackage{comment}
%
%\begin{document}
	\begin{tikzpicture}[thick,scale=0.775, every node/.style={scale=0.775}]
	
	\node[minimum height=2.25cm,starburst,draw] (FC) at(0.5,0) {{\Large Fusion  Center}};
	
	
	\node[inner sep=-2pt,anchor=north] (s1) at(-5.5,-2.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
		edge[->,dashed] node[pos=0.3,sloped,above]{\large $y_1,\:p_{com,s_1}$}  (FC);
	   \node [anchor=south west] (s1_label) at (-5.8,-3.5) {\large $s_1$};
	
	
	\node[inner sep=-2pt,anchor=north] (s2) at(-6.5,-5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
		edge[->,dashed] node[pos=0.3,sloped,above]{\large $y_2,\:p_{com,s_2}$} (FC);
   \node [anchor=south west] (s2_label) at (-7,-6) {\large $\hspace{0.2cm} s_2$};

		
	\node[inner sep=-2pt,anchor=north] (s3) at(-3,-4) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[->,dashed] node[pos=0.3,sloped,above]{\large $y_3,\:p_{com,s_3}$}  (FC);
    \node [anchor=south west] (s3_label) at (-3.3,-5) {\large $s_3$};

	
	\node[inner sep=-2pt,anchor=north] (s4) at(-2.5,-5.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[->,dashed] node[pos=0.2,sloped,above]{\large $y_4,\:p_{com,s_4}$}  (FC);
	    \node [anchor=south west] (s4_label) at (-2.8,-6.5) {\large $s_4$};

	
	\node[inner sep=-2pt,anchor=north] (s5) at(-1,-4.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[->,dashed] node[pos=0.3,sloped,above]{\large $y_5, \:p_{com,s_5}$} (FC);
    \node [anchor=south west] (s5_label) at (-1.3,-5.5) {\large $s_5$};


	\node[inner sep=-2pt,anchor=north] (s6) at(0.5,-5.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[->,dashed] node[pos=0.3,sloped,above]{\large $y_6,\:p_{com,s_6}$} (FC);
	    \node [anchor=south west] (s6_label) at (0.2,-6.5) {\large $s_6$};

	
	\node[inner sep=-2pt,anchor=north] (s7) at(2,-4) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[->,dashed] node[pos=0.3,sloped,above]{\large $y_7,\:p_{com,s_7}$} (FC);
	    \node [anchor=south west] (s7_label) at (1.7,-5) {\large $s_7$};

	
	\node[inner sep=-2pt,anchor=north] (s8) at(3.5,-4.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[->,dashed] node[pos=0.3,sloped,above]{\large $y_8,\:p_{com,s_8}$} (FC);
	    \node [anchor=south west] (s8_label) at (3.2,-5.5) {\large $s_8$};

	
	\node[inner sep=-2pt,anchor=north] (s9) at(6,-5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[->,dashed] node[pos=0.3,sloped,above]{\large $y_9,\:p_{com,s_9}$} (FC);
	    \node [anchor=south west] (s9_label) at (5.7,-6) {\large $s_9$};

	
	\node[inner sep=-2pt,anchor=north] (s10) at(7,-3.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[->,dashed] node[pos=0.3,sloped,above]{\large $y_{10},\:p_{com,s_{10}}$} (FC);
	    \node [anchor=south west] (s10_label) at (6.7,-3.5) {\large $s_{10}$};

	
	
	\end{tikzpicture}
%\end{document}


==> system_setup_cluster.tex <==
	\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
	\node[minimum height=2.25cm,starburst,draw]  (FC) at(0.5,2.4) {{\Large Fusion  Center}};
	
	
	
	\node[minimum height=8.1cm,minimum width=18cm,ellipse,draw] (cluster2) at(0.9,-5) {}
	edge[->,,dashed]  node[pos=0.45,sloped,above]{\large $z_1,\:p_{com,c_1}$} (FC);
	
	
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{1},y_{1}$}] (s1) at(-6,-6) {\includegraphics[scale=0.1]{sensor_fig.eps}};
	\node[inner sep=-2pt,anchor=north,label=above:{\large $s_{2},y_{2}$}] (s2) at(-4.5,-2.5) {\includegraphics[scale=0.1]{sensor_fig.eps}};
	\node[inner sep=-2pt,anchor=north,label=above:{\large $s_{3},y_{3}$}] (s3) at(-5.5,-4) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s2)
	edge[-]  (s1);
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{4},y_{4}$}] (s4) at(-4.5,-5.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s3)
	edge[-]  (s1);
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{5},y_{5}$}] (s5) at(-3,-4.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s4)
	edge[-]  (s2);
	
	
	\node[inner sep=-2pt,anchor=north,label=right:{\large $s_{6},y_{6}$}] (s7) at(0.2,-4) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s5);
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{7},y_{7}$}] (s8) at(0,-5.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s7)
	edge[-]  (s5);
	
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{8},y_{8}$}] (s9) at(1,-7) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s8)
	edge[-]  (s4);
	\node[inner sep=-2pt,anchor=north,label=below:{\large \hspace{0.5cm} $s_{9},y_{9}$}] (s10) at(1.8,-5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s9)
	edge[-]  (s8)
	edge[-]  (s7);
	
	
	\node[inner sep=-2pt,anchor=north,label=above:{\large $s_{10},y_{10}$}] (s12) at(4.2,-4.8) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s10);
	%edge[-]  (s11);
	\node[inner sep=-2pt,anchor=north,label=right:{\large $s_{11},y_{11}$}] (s13) at(4.2,-6) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s12)
	edge[-]  (s9);
	%edge[-]  (s11)
%	edge[-]  (s9);
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{12},y_{12}$}] (s14) at(5.3,-4.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s13);
	\node[inner sep=-2pt,anchor=north,,label=above:{\large $s_{13},y_{13}$}] (s15) at(5.6,-3.2) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s14)
	edge[-]  (s12)
	edge[-]  (s7);
	%edge[-]  (s11)
	%edge[-]  (s10);
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{14},y_{14}$}] (s16) at(6.7,-6.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s15)
	%edge[-]  (s14)
	edge[-]  (s13);
	\node[inner sep=-2pt,anchor=north,,label=above:{\includegraphics[scale=0.1]{sensor_fig.eps}}] (s17) at(7.3,-4) {\large $s_{15},y_{15}$}
	edge[-]  (s16)
	edge[-]  (s15)
	edge[-]  (s17);
	
	
	\end{tikzpicture}


==> system_setup_clusters_FC.tex <==
	\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
	\node[minimum height=2.25cm,starburst,draw]  (FC) at(0.5,0) {{\Large Fusion  Center}};
	
	
	\node[minimum height=6.2cm,minimum width=5.5cm,ellipse,draw] (cluster1) at(-4.6,-4.9) {}
	edge[->,,dashed]  node[pos=0.4,sloped,above]{\large $z_1,\:p_{com,c_1}$} (FC);
	
	\node[minimum height=5cm,minimum width=4cm,ellipse,draw] (cluster2) at(0.9,-5.9) {}
	edge[->,,dashed]  node[pos=0.4,sloped,above]{\large $z_2,\:p_{com,c_2}$} (FC);
	
	\node[minimum height=6.2cm,minimum width=5.5cm,ellipse,draw] (cluster3) at(6,-5.2) {}
	edge[->,,dashed]   node[pos=0.4,sloped,above]{\large $z_3,\:p_{com,c_3}$} (FC);
	
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{1},y_{1}$}] (s1) at(-6,-6) {\includegraphics[scale=0.1]{sensor_fig.eps}};
	\node[inner sep=-2pt,anchor=north,label=above:{\large $s_{2},y_{2}$}] (s2) at(-4.5,-2.5) {\includegraphics[scale=0.1]{sensor_fig.eps}};
	\node[inner sep=-2pt,anchor=north,label=above:{\large $s_{3},y_{3}$}] (s3) at(-5.5,-4) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s2)
	edge[-]  (s1);
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{4},y_{4}$}] (s4) at(-4.5,-5.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s3)
	edge[-]  (s1);
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{5},y_{5}$}] (s5) at(-3,-4.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s4)
	edge[-]  (s2);
	
	
	\node[inner sep=-2pt,anchor=north,label=right:{\large $s_{6},y_{6}$}] (s7) at(0.2,-4) {\includegraphics[scale=0.1]{sensor_fig.eps}};
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{7},y_{7}$}] (s8) at(0,-5.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s7);
	
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{8},y_{8}$}] (s9) at(1,-7) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s8);
	\node[inner sep=-2pt,anchor=north,label=below:{\large \hspace{0.5cm}$s_{9},y_{9}$}] (s10) at(1.8,-5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s9)
	edge[-]  (s8)
	edge[-]  (s7);
	
	
	\node[inner sep=-2pt,anchor=north,label=above:{\large $s_{10},y_{10}$}] (s12) at(4.2,-4.8) {\includegraphics[scale=0.1]{sensor_fig.eps}};
	%edge[-]  (s11);
	\node[inner sep=-2pt,anchor=north,label=right:{\large $s_{11},y_{11}$}] (s13) at(4.2,-6) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s12);
	%edge[-]  (s11)
%	edge[-]  (s9);
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{12},y_{12}$}] (s14) at(5.3,-4.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s13);
	\node[inner sep=-2pt,anchor=north,label=above:{\large $s_{13},y_{13}$}] (s15) at(5.6,-3.2) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s14)
	edge[-]  (s12);
	%edge[-]  (s11)
	%edge[-]  (s10);
	\node[inner sep=-2pt,anchor=north,label=below:{\large $s_{14},y_{14}$}] (s16) at(6.7,-6.5) {\includegraphics[scale=0.1]{sensor_fig.eps}}
	edge[-]  (s15)
	%edge[-]  (s14)
	edge[-]  (s13);
	\node[inner sep=-2pt,anchor=north,,label=above:{\includegraphics[scale=0.1]{sensor_fig.eps}}] (s17) at(7.3,-4) {$s_{15},y_{15}$}
	edge[-]  (s16)
	edge[-]  (s15)
	edge[-]  (s17);
	
	
	\end{tikzpicture}

